Nonlinear stability of continuously self-similar naked singularities for the Einstein-scalar field equations II: linearized stability

This is the second part of a series of papers proving the nonlinear stability of a one-parameter family of continuous self-similar $C^{1,\alpha}$ naked singularity solutions, with $0<\alpha\ll1$, to the spherically symmetric Einstein-scalar field equations. These solutions were constructed by Christodoulou and are known to be unstable under sufficiently rough perturbations due to the blue-shift instability mechanism. In complete contrast to the previous instability results, we establish the linearized stability for those naked singularity spacetimes under perturbations of the same regularity as the background, revealing the central role of regularity in determining the strength of the blue-shift instability mechanism, and showing that it is not triggered at the regularity level of the background spacetime. The linear analysis carried out in this paper provides the foundation for the nonlinear stability result established in the companion paper [W. Zheng, Nonlinear stability of the continuous self-similar naked singularities for the Einstein-scalar field equations I: main results]. Together with that companion paper, this yields the nonlinear stability of these continuously self-similar naked singularities.

==> figures/cauchy_naked_singularity.tex <==
\documentclass{standalone}
\usepackage{tikz,amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}



\begin{tikzpicture}[scale=.6]
\coordinate (n1) at (0,0) {};
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (80:4) {};
\draw[thick] (n1) to[out = 65, in = -80] (n2);

\coordinate (a1) at ($(n2) + (45:2.5) + (-45:.4)$) {};
\coordinate (a2) at ($(n2) + (45:2.5)+ (135:.4)$) {};
\draw[->] (a1) -- (a2);
\coordinate (b1) at ($(n2) + (45:3) + (-45:.4)$) {};
\coordinate (b2) at ($(n2) + (45:3)+ (135:.4)$) {};
\draw[->] (b1) -- (b2);

\node[left] at (75:2.2) {$\Gamma$};

\node[circle, label= above:{$i^+$}, draw, inner sep =0, minimum size = .1cm] (n3) at ($(n2) + (45:5)$) {};

\node[circle, label= right:{$i^0$}, draw, inner sep =0, minimum size = .1cm] (n4) at ($(n1) + (0:11.7)$) {};

\draw[dashed] (n2) -- (n3);

\draw[dashed] (n3) -- (n4);

\draw[thick] (n1) to[out = 12, in = 168] (n4);

\node[below] at (5:5.5) {$\Sigma$};

\node[above] at ($(n3) + (-45:4.5) + (90:.3)+(0:.2)$) { $\mathcal{I}^+$};


\end{tikzpicture}

\end{document}

==> figures/characteristic_blackhole.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1.5]


\coordinate (n1) at (0,0);
\coordinate (n2) at (45:6);
\draw[thick] (n1) -- (n2);
\coordinate (n3) at ($(n2) + (135:2) $);
\node[circle, inner sep = 0, minimum size = .1cm, label = {[xshift=1mm]above:\small{$i^+$}}, draw] (node1) at (n3) {};
\draw[dashed] (n2) -- (node1);

\coordinate (n4) at ($(n1) + (0,5.6) $);
\draw[thick] (n1) -- (n4);

\draw[densely dotted] (n4) to[out = -20, in = 200] (node1);


\node[label = left:{$\{r=0\}$}] at ($(0,2.9) + (.1,0)$) {};

\draw[] (node1) --+ (-135:4);
\coordinate (n5) at ($(n3) + (-135:2)$);
\node[label = {[rotate=45]below:\small{ event horizon}}] at (n5) {};

\coordinate (n6) at ($(n4) + (1.4,0) + (0,-.3) $);
\node[label = above:\footnotesize{``singular surface''}] at (n6) {};

\coordinate (n7) at (45:3) ;
\node[label = {[rotate = 45]below:\small{initial data hypersurface}}] at ($(n7) +(45:.5)$){};


\coordinate (n95) at ($(0,1.9) + (45:4.67) $ );
\coordinate (n10) at ($(n95) + (-45:.4) $);
\coordinate (n11) at ($(n95) + (-135:.4) $);
\fill[blue!20] ($(0,1.9) + (45:4.67) $ ) -- (n10) -- (n11);
\node[circle, blue, fill, draw, inner sep = 0, minimum size = .1cm, label = {[yshift = 1mm, xshift = -.7mm]right:\scriptsize{distant observer}}] (obs) at (n95) {};

\draw[->, blue] (obs) -- (n10) ;
\draw[->, blue] (obs) -- (n11) ;

\coordinate (n12) at ($(n95) + (0,-.28) $);
\coordinate (n13) at ($(n12) + (-135:.5) $ );

\draw[->] (n13) to[out=10, in = -110] (n12);

\node[label = {[yshift = 2mm]below:\scriptsize{causal past}}] at (n13) {};

\node[label = {[rotate = 45,yshift=-1mm]above:\footnotesize{ $ r\rightarrow \infty $ }}] at ($(n7) +(45:2.2)$) {};


\end{tikzpicture}


\end{document}

==> figures/characteristic_ivp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1.3]

\node[circle, label= below:{\Large $r_0=0$}, draw,fill, inner sep =0, minimum size = .1cm] (n1) at (0,0) {};

\draw[thick, ->] (n1) -- (45:8);

\node[label= {[rotate=45]below:{\Large $\big(r_0(v), \Omega_0(v), \phi_0(v) \big)$}}] at (45:4) {};

\node[label= {[rotate=45]below:{ \Large$r_0 \rightarrow \infty $}}] at (45:7.2) {};

\draw[ultra thin, gray, densely dashed] (0,0) -- (0,3.3);
\draw[ultra thin, gray, densely dashed] (0,3) -- ($(0,3)+(45:5.2)$);

\draw[ultra thin, gray, densely dashed] (.5,.5) -- (0,1);
\draw[ultra thin, gray, densely dashed] (1,1) -- (0,2);
\draw[ultra thin, gray, densely dashed] (1.5,1.5) -- (0,3);
\draw[ultra thin, gray, densely dashed] (2,2) -- ($(2,2)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (2.5,2.5) -- ($(2.5,2.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (3,3) -- ($(3,3)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (3.5,3.5) -- ($(3.5,3.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (4,4) -- ($(4,4)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (4.5,4.5) -- ($(4.5,4.5)+(135:2.4)$);
\draw[ultra thin, gray, densely dashed] (5,5) -- ($(5,5)+(135:2.4)$);

\draw[ultra thin, gray, densely dashed] (0,1) -- ($(0,1)+(45:6.7)$);
\draw[ultra thin, gray, densely dashed] (0,2) -- ($(0,2)+(45:5.9)$);

\node[label = {[rotate = 45 ,xshift = -1mm, yshift=1mm]right:	\color{gray}\Large $\{u =  const. \}$  }] at ($(0,2)+(45:5.9)$) {};

\node[label = {[rotate = -45 ,xshift = 1.8mm, yshift=1mm]left:	\color{gray} \Large$\{v =  const. \}$  }] at ($(3,3)+(135:2.4)$) {};  

\end{tikzpicture}

\end{document}

==> figures/characteristic_naked_singularity.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}
%\usepackage{amsmath}

%\begin{document}

\begin{tikzpicture}[scale=1.5]


\coordinate (n1) at (0,0);
\coordinate (n2) at (45:6);
\draw[thick] (n1) -- (n2);

\coordinate (n3) at ($(n2) + (135:2) $);
\coordinate (b1) at ($(n3) + (-135:2) $);
\node[circle, inner sep = 0, minimum size = .1cm, label = {[xshift=1mm, yshift=-.5mm]above:{$i^+$}}, draw] (node1) at (n3) {};
\draw[dashed] (n2) -- (node1);


\node[label = left:{$\{r=0\}$}] at ($(0,1.5) + (.1,0)$) {};

\coordinate (n8) at ($(node1) + (-135:4)$) ;
\draw[dashed] (node1) --+ (-135:4);

\node[circle, draw, inner sep = 0, minimum size = .1cm, label = left:{$\mathcal{O}$}] (Onode) at (n8) {};

\node[label = left:{``naked singularity"}] (Bnode) at ($(n8)+(0,.2) + (.3,0)$) {};

\draw[thick] (n1) -- (Onode);
\draw[dashed] (Onode) -- ($(Onode) + (-45:2)$);
\coordinate (Hend) at ($(Onode)+(-45:2)$);
\draw[dashed] (Onode) -- (Hend);

\coordinate (Hmid) at ($(Onode)!0.75!(Hend)$);

\draw[->]
($(Hmid)+(45:2.2)$)
-- node[midway, above=2pt, sloped] {singular horizon $\underline{C}_{o}^{-}$}
(Hmid);
\coordinate (n7) at (45:4) ;
\node[label = {[rotate = 45]below:{initial data hypersurface $C_{out}$}}] at (45:3.4) {};


\coordinate (n95) at ($(0,1.9) + (45:4.67) $ );
\coordinate (n10) at ($(n95) + (-45:.4) $);
\coordinate (n11) at ($(n95) + (-135:.4) $);
\fill[blue!20] ($(0,1.9) + (45:4.67) $ ) -- (n10) -- (n11);
\node[circle, blue, fill, draw, inner sep = 0, minimum size = .1cm, label = {[yshift = 1mm, xshift = -.7mm]right:{distant observer}}] (obs) at (n95) {};

\draw[->, blue] (obs) -- (n10) ;
\draw[->, blue] (obs) -- (n11) ;

\coordinate (n12) at ($(n95) + (0,-.28) $);
\coordinate (n13) at ($(n12) + (-135:.5) $ );

\draw[->] (n13) to[out=10, in = -110] (n12);

\node[label = {[yshift = 2mm]below:{causal past}}] at (n13) {};


\coordinate (b2) at ($(n2) + (-135:.7)  $ ) ;
\coordinate (b3) at ($(n3) + (-135:.7)  $ ) ;
\coordinate (b4) at ($(Onode) + (-45:1)  $ ) ;
\node[label = {[rotate = 45, yshift=-1mm]above:{ $ r\rightarrow \infty $ }}] at (b2) {};
\node[label = {[rotate = 45,yshift=-1mm]above:{ $ r\rightarrow \infty $ }}] at (b3) {};
\coordinate (p1) at (60:3);

%\node[label = above:{exterior}] at (p1){};
\node at (65:3.8) {exterior};
\coordinate (p2) at (70:1.5);
\node[label = above:{interior}] at (p2){};
\end{tikzpicture}

%\end{document}

==> figures/hyperbolic_coordinates.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}

%\begin{document}


\begin{tikzpicture}[scale=1]

\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:6) {};



\draw[dashed] (90:3) -- ($(90:3) + (45:2.1) $ );



\coordinate (n1) at (0,0) {};



\draw[thick] (n1) -- (n2);
\draw[dashed] (n2) -- ($(n2) + (-45:8) $);

\coordinate (n3) at (90:3);

\draw[ ->] (n3) .. controls ($(n3) + (1,0)  $) and ($(n3) + (3,-.5)  $) .. ($(n2) + (-45:8) + (-.1,0) $);


\node[label = {[yshift=.5mm, xshift=-5mm]below:\scriptsize $\{t=0\}$   }] at ($(n3) + (1,0)  $) {};

\node[label = {[yshift=6mm, xshift=-2mm, rotate=-40]below:\footnotesize $\phi \sim e^{-\alpha q_{k} x}$   }] at ($(n2) + (-45:8) + (-.5,0) $) {};

\draw[dashed] (n2) -- ($(n2) + (-65:6) $ ) ;
\node[label = {[rotate=-65, xshift=-8mm, yshift=-1mm]above:\scriptsize{$\{x = const.\} $} } ] at ($(n2) + (-65:6) $ ) {};

\node[label = {[rotate=-45, xshift=0mm, yshift=-1mm]above:\scriptsize{Free initial data } } ] at ($(n2) + (-45:4) $) {};

\coordinate (b1) at ($(90:5)+(.2,0) $);
\coordinate (b2) at ($(90:5)+(.2,0) + (45:1) $);



\coordinate (b3) at ($(90:4.4)+(1.1,0) $);
\coordinate (b4) at ($(90:4.4)+(1.1,0) + (45:1) $);














\end{tikzpicture}

%\end{document}

==> figures/instability_BV_AC.tex <==
\documentclass{standalone}
\usepackage{tikz, amsmath, subfigure}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale = 1.5]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\draw[dashed] (n1) -- (-45:4);
\draw[thick] ($(-45:4) + (-135:1.5)$ ) -- ($(-45:4) + (45:2.5)$ );
\node[circle,fill,inner sep =0, minimum size = .15cm] (n2) at ($(-45:4)$) {};

\node[label = {[rotate=45,yshift=-1mm]above:$\partial_v \phi_0(v)$ }] at ($(-45:4) + (-135:.8)$ ) {};
\node[label = {[rotate=45,yshift=-1mm]above:$\partial_v \phi_0(v) + \color{blue}\partial_v \phi_p(v)$ }] at ($(-45:4) + (45:1.4)$ ) {};

\coordinate (c1) at ($(-45:4) + (-135:1.5) + (-45:.7)$ );
\coordinate (c2) at ($(-45:4) + (45:2.5) + (-45:.7)$ );
\coordinate (m1) at ($(-45:4) + (-45:.7)$ );

\draw[densely dashed] (c1) -- (c2);
\node[circle, draw, inner sep =0, minimum size = .1cm]  at (m1) {};
\draw[] (c1)--(m1);

\node[circle, draw,fill, inner sep = .03cm] (n10) at ($(m1) + (135:.3) $ ) { };

\draw[blue] (n10) to[out=45, in = -135] ($(m1) + (45:.7)$) ;
\draw[blue] ($(m1) + (45:.7)$) to  ($(m1) + (45:.7) + (45:1.8)$) ;


\node[label={[rotate=45, yshift=-1mm]above:{ \color{blue}$\partial_v \phi_p(v) \in \text{BV}$}   }] at ($(c2) + (-135:.9) $){};



\coordinate (c3) at ($(-45:4) + (-135:1.5) + (-45:1.4)$ );
\coordinate (c4) at ($(-45:4) + (45:2.5) + (-45:1.4)$ );
\coordinate (m2) at ($(-45:4) + (-45:1.4)$ );

\draw[densely dashed] (c3) -- (c4);
\node[label={[rotate=45, yshift=-1mm]above:{ \color{blue}$\partial_v \phi_p(v) \in \text{AC}$}   }] at ($(c4) + (-135:.9) $){};
\draw[] (c3)--(m2);

\node[circle, draw,fill, inner sep = .03cm] (n11) at ($(m2)  $ ) { };
\draw[blue] (n11) to[out=120, in = -135] ($(m2) + (45:.2) + (135:.3)$) ;
\draw[blue] ($(m2) + (45:.2) + (135:.3)$) to[out=45, in = -135] ($(m2) + (45:.7) $)  ;
\draw[blue] ($(m2) + (45:.7) $) to ($(m2) + (45:.7) + (45:1.8)$)  ;

\coordinate (d1) at (-45:1);
\coordinate (d2) at ($(-45:1) + (45:.5)$);
\coordinate (d3) at (-45:4);
\coordinate (d4) at ($(-45:4) + (45:.5)$);

\draw[dashed] (d1) -- (d2) --(d4) -- (d3);
\node[circle, draw, fill,inner sep = .03cm, label={[xshift=3mm, yshift=-1mm]above:{  {trapped  surface}  }}  ] at (d2) {};

\coordinate (d5) at (-45:1.2);
\coordinate (d6) at (-45:1.3);
\coordinate (d7) at (-45:1.4);
\coordinate (d8) at (-45:1.5);
\draw[blue,->] (d5) to ($(d5)+(45:.4)$);
\draw[blue,->] (d6) to ($(d6)+(45:.3)$);
\draw[blue,->] (d7) to ($(d7)+(45:.2)$);
\draw[blue,->] (d8) to ($(d8)+(45:.1)$);

\node[label={[align=center, rotate=-45,xshift=6mm,yshift=1mm]below:{  \color{blue}$\partial_v \phi_p$ \\  \color{blue}blue-shifted }}] at (d7) {};


\end{tikzpicture}
\end{document}

==> figures/interior_proof_outline.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\usepackage{pgfplots}
%\usetikzlibrary{intersections, pgfplots.fillbetween}
%\usetikzlibrary{snakes}
%\usepackage{xcolor}

%\begin{document}


\begin{tikzpicture}[scale=1]

\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:6) {};

\fill[gray!30] (90:3) -- (90:6) -- ($(90:3) +  (1.54,-.26)$ ) -- ($(90:3) +  (1,-.15)$ ) -- ($(90:3) +  (.4,-.05)$ );



\fill[gray!60] ($(90:3) + (45:1.35) $ ) --($(90:3) + (45:2.12) $ ) -- (90:6);

\draw[dashed] (90:3) -- ($(90:3) + (45:2.1) $ );



\coordinate (n1) at (0,0) {};



\draw[thick] (n1) -- (n2);
\draw[dashed] (n2) -- ($(n2) + (-45:8) $);

\coordinate (n3) at (90:3);

\draw[ ->] (n3) .. controls ($(n3) + (1,0)  $) and ($(n3) + (3,-.5)  $) .. ($(n2) + (-45:8) + (-.1,0) $);


\node[label = {[yshift=.5mm, xshift=-5mm]below:\scriptsize $\{t=0\}$   }] at ($(n3) + (1,0)  $) {};

\node[label = {[yshift=6mm, xshift=-2mm, rotate=-40]below:\footnotesize $\phi \sim e^{-\alpha q_{k} x}$   }] at ($(n2) + (-45:8) + (-.5,0) $) {};

\draw[dashed] (n2) -- ($(n2) + (-65:6) $ ) ;
\node[label = {[rotate=-65, xshift=-8mm, yshift=-1mm]above:\scriptsize{$\{x = const.\} $} } ] at ($(n2) + (-65:6) $ ) {};

\node[label = {[rotate=-45, xshift=0mm, yshift=-1mm]above:\scriptsize{Free initial data } } ] at ($(n2) + (-45:4) $) {};

\coordinate (b1) at ($(90:5)+(.2,0) $);
\coordinate (b2) at ($(90:5)+(.2,0) + (45:1) $);
\draw[->] (b2) -- (b1);
\node[label={[xshift=-2mm, yshift=1mm]right:\footnotesize{resonance expansion}    }] at (b2) {};

\coordinate (b3) at ($(90:4.4)+(1.1,0) $);
\coordinate (b4) at ($(90:4.4)+(1.1,0) + (45:1) $);
\draw[->]  (b4) -- (b3);
\node[label={[xshift=-2mm, yshift=1mm]right:\footnotesize{multiplier estimates}    }] at (b4) {};













\end{tikzpicture}

%\end{document}

==> figures/k_self_similar_penrose.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};

\coordinate (a1) at (-90:3);
\coordinate (a2) at (-70:3);
\coordinate (a3) at (-45:3);
\coordinate (a4) at (-15:3);
\coordinate (a5) at (5:3);
\coordinate (a6) at (20:3);
\coordinate (a7) at (45:3);

\draw[->, gray, thick] (n1) -- (a1);
\draw[->, gray, thick] (n1) -- (a2);
\draw[->, gray, thick] (n1) -- (a3);
\node[label = { [rotate=-45, yshift=-1.2mm, xshift=-.5mm]above:{$\{\hat{z}=0\} $ }     }] at (-45:2) {};


\draw[->, gray, thick] (n1) -- (a4);
\draw[->, gray, thick] (n1) -- (a5);
\draw[->, gray, thick] (n1) -- (a6);
\draw[->, gray, thick] (n1) -- (a7);

\node[label = right:{\textcolor{gray}{$K$}}] at ($(a6)+(-.1,0)$) {};

\draw[dashed] (n1) -- (0,-5);

\draw[dashed] (n1) -- (45:5);


\coordinate (a8) at (0,-5);

\draw[dashed] (a8) --+ (45:8);

\node[label = { [rotate=45, yshift=0mm, xshift=2mm]below:{$r(\hat{u},\hat{v}) = |\hat{u}|\mathring{r}(\hat{z})$ }     }] at ($(a8)+(45:3.5) $) {};
\node[label = { [rotate=45, yshift=5mm, xshift=8mm]below:{$ \phi(\hat{u},\hat{v}) = \mathring{\phi}(\hat{z}) - k \log|\hat{u}|$ }     }] at ($(a8)+(45:3.5)+(-45:.8) $) {};

\coordinate (f1) at ($(a6) + (45:1.5) + (-45:.5)$) ;
\coordinate (f2) at ($(a6) + (45:2.5) + (-45:.5)$) ;
\draw[->] (f1) -- (f2);
\node[label={[rotate=45]above:{$ r \rightarrow \infty $} } ] at ($(a6) + (45:2) + (-45:.5)$) {};

\node[label={[rotate=-45, yshift=.5mm, xshift=-3mm]below:{$ \{\hat{v}=0\} $} } ] at (-45:2) {};

\end{tikzpicture}

\end{document}

==> figures/regularity_chart_linear_waves.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=1]

\coordinate (n1) at (0,0) {};

\draw[thick, ->, >=stealth'] (0,0)  -- (6,0) node(xline)[right] {Regularity of $\frac{1}{\partial_v r}\partial_v\varphi$};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,6) node(xline)[above] {Asymptotic behavior of $\frac{1}{\partial_v r}\partial_v\varphi$};

\node[label={left:{\small $|u|^{-1-k^2}$ }}] at (0,5) {};
\node[label={left:{\small $|u|^{-1}$ }}] at (0,3) {};
\node[label={left:{\small $|u|^{-1+}$ }}] at (0,1) {};

\node[label={below:{\small $C^1$ }}] at (5,0) {};
\node[label={[yshift=1mm]below:{\small $C^{\frac{k^2}{1-k^2}}$ }}] at (3,0) {};
\node[label={below:{\small $\textrm{BV}$ }}] at (1,0) {};

\draw[thick] (-.1,5) -- (.1,5);

\draw[thick] (-.1,3) -- (.1,3);

\draw[thick] (-.1,1) -- (.1,1);

\draw[thick] (5,-.1) -- (5,.1);
\draw[thick] (3,-.1) -- (3,.1);
\draw[thick] (1,-.1) -- (1,.1);

\draw[thick,->] (1,5)--(5,1) ;

\draw[densely dashed] (1,0)--(1,5);
\draw[densely dashed] (3,0)--(3,3);
\draw[densely dashed] (5,0)--(5,1);

\node[label={\tiny linearly unstable}] at (2,.5) {}; 
\node[label={\tiny linearly stable}] at (4,.5) {}; 

\node[label={left: \tiny{(blue-shift rate)}}] at (0,4.5) {};
\node[label={left: \tiny{(self-sim. rate)}}] at (0,2.5) {};
\node[label={left: \tiny{(better than self-sim.)}}] at (0,0.5) {};



  


\end{tikzpicture}

\end{document}

==> figures/resolvent_domain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{snakes}
\usepackage{xcolor}
\usepackage{amsthm,amsfonts,amssymb,amsmath,comment,slashed,mathtools, bm}

\begin{document}

\begin{tikzpicture}[scale=1.7]

\coordinate (n1) at (0,0) {};

\draw[thick, ->, >=stealth'] (0,0)  -- (5,0) node(xline)[right] {$\Re \sigma$};
\draw[thick, ->, >=stealth'] (0,0)  -- (-5,0) node(xline)[left] {};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,2) node(xline)[above] {$\Im \sigma $};
\draw[thick, ->, >=stealth'] (0,0)  -- (0,-5) node(xline)[above] {};

\draw[densely dashed] (-5,-1.5) -- (5,-1.5);
\draw[densely dashed] (-5,-2) -- (5,-2);
\draw[densely dashed] (-5,-3) -- (5,-3);
\draw[densely dashed] (-5,-4) -- (5,-4);


\coordinate (n2) at (5,-1.5);
\coordinate (n3) at (5,-2);
\coordinate (n4) at (5,-3);
\coordinate (n5) at (5,-4);

\coordinate (b2) at (-4,-1.5);
\coordinate (b3) at (-2,-2);
\coordinate (b4) at (3,-3);
\coordinate (b5) at (-1.5,-4);


\node[label={ right:{ \{$\Im\sigma = -q_k $\} } }] at (n2) {};
\node[label={ right:{ \{$\Im\sigma = -1 $ \} } }] at (n3) {};
\node[label={ right:{ \{$\Im\sigma = - \min(\alpha q_k, \frac32) $\} } }] at (n4) {};
\node[label={ right:{ \{$\Im\sigma = -\frac32 $ \} } }] at (n5) {};

\node[circle, fill, inner sep = .8mm] at (0,-2) {};

\coordinate (c2) at ($(b2) + (0,.5)$);
\coordinate (c4) at ( $(b4) + (0,2) $);
\coordinate (c5) at ( $(b5) + (0,3) $);

\draw[->, line width=.4mm] (b2) -- (c2);
\draw[->, line width=.4mm] (b4) -- (c4);
\draw[->, line width=.4mm] (b5) -- (c5);

\node[ label={[align=center]above:{ \small A priori domain of \\ \small definition of $\rho_{x_0}R(\sigma)\rho_{x_1}$ }  }] at (c2) {};
\node[ label={[align=center]above:{ \small Meromorphically extended \\ \small domain of  definition \\ \small of $\rho_{x_0}R(\sigma)\rho_{x_1}$   }  }] at (c5) {};

\node[ label={[align=center]above:{ \small Meromorphically extended \\ \small domain of definition \\ \small of $\rho_{x_0}R(\sigma)$ acting on $\mathcal{D}^{\alpha,\bullet}_{\infty}(\mathbb{R}_+)$  }  }] at (c4) {};

\draw[fill=none, densely dashed](0,-2) circle (.3) node [black,yshift=0cm] {};

\draw[->, line width=.4mm]  (.6,-2.4) to[in=-60, out=160] (.1,-2.1);

\node[ label={[align=center, xshift=-7mm]right:{ \small Simple pole of \\ \small $\rho_{x_0}R(\sigma)$ acting on  $\mathcal{D}^{\alpha,\bullet}_{\infty}(\mathbb{R}_+)$ }  }] at (.6,-2.4) {};


\node[align=center, draw,minimum height=1.1cm,minimum width=4cm] at 
     (5.3,1.5) {\small Above threshold regularity \\ \small $\alpha>p_k$};






  


\end{tikzpicture}

\end{document}
